Cambrian combinatorics on quiver representations (type A)

This paper presents a geometric model of the Auslander-Reiten quiver of a type A quiver together with a stability function for which all indecomposable modules are stable. We also introduce a new Catalan object which we call a maximal almost rigid representation. We show that its endomorphism algebra is a tilted algebra of type A. We define a partial order on the set of maximal almost rigid representations and use our new geometric model to show that this partial order is a Cambrian lattice.

==> stability3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stability3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.96573486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99122438)%
    \put(0,0){\includegraphics[width=\unitlength]{stability3.pdf}}%
    \put(0.08074272,0.62246187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13937849,0.62246187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25773072,0.62273098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37632721,0.62243583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.19909496,0.14932697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.31650597,0.14959608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(-0.00044852,0.38909442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46268844,0.38966059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.69484564,0.65514863){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{7[1]}}}%
%    \put(0.82317798,0.42884421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.69727056,0.23931984){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{1[1]}}}%
    \put(0.69800511,0.00414378){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{4[1],6[1]}}}%
    \put(0.88104099,0.42854526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86328813,0.00420455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3,5}}}%
    \put(0.8576049,0.88991428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4,6}}}%
    \put(0.88963718,0.65371625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.88978919,0.23790916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.69953877,0.4300905){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2[1]}}}%
    \put(0.70057761,0.8895757){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{3[1],5[1]}}}%
  \end{picture}%
\endgroup%

